Theory and computation of covariant Lyapunov vectors

Lyapunov exponents are well-known characteristic numbers that describe growth rates of perturbations applied to a trajectory of a dynamical system in different state space directions. Covariant (or characteristic) Lyapunov vectors indicate these directions. Though the concept of these vectors has been known for a long time, they became practically computable only recently due to algorithms suggested by Ginelli et al. [Phys. Rev. Lett. 99, 2007, 130601] and by Wolfe and Samelson [Tellus 59A, 2007, 355]. In view of the great interest in covariant Lyapunov vectors and their wide range of potential applications, in this article we summarize the available information related to Lyapunov vectors and provide a detailed explanation of both the theoretical basics and numerical algorithms. We introduce the notion of adjoint covariant Lyapunov vectors. The angles between these vectors and the original covariant vectors are norm-independent and can be considered as characteristic numbers. Moreover, we present and study in detail an improved approach for computing covariant Lyapunov vectors. Also we describe, how one can test for hyperbolicity of chaotic dynamics without explicitly computing covariant vectors.

==> methodIter.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Aug 15 14:06:02 VOLST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="133.8" y-min="2.5" y-max="50" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(2.5,7.5);(2.5,7.5);(2.5,45);(2.5,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(65,7.5);(65,7.5);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(127.5,7.5);(127.5,7.5);(127.5,45);(127.5,45)"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(2.5,30);(2.5,30);(65,30);(65,30)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(65,30);(65,30);(127.5,30);(127.5,30)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.6"
%	 closed= "false"
%	 points= "(127.5,30);(130.65,30);(133.8,27.09);(133.8,21.26);(133.8,15.43);(130.65,12.51);
%	(127.5,12.51);(127.5,12.51);(127.5,12.51);(127.5,12.51)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(127.5,12.5);(127.5,12.5);(65,12.5);(65,12.5)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(65,12.5);(65,12.5);(2.5,12.5);(2.5,12.5)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(2.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{A}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(65,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{B}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(127.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{C}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Benettin steps, store
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bkwmat$ and $\mat{R}^\supF$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Iterate with $(\mat{R}^\supF)^{-1}$,
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%compute CLVs
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(67.5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Benettin steps, store $\mat{R}^\supF$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(67.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Iterate with $(\mat{R}^\supF)^{-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b)
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(133.8,50)
\psline[linewidth=0.6,linestyle=dotted](2.5,7.5)(2.5,45)
\psline[linewidth=0.6,linestyle=dotted](65,7.5)(65,45)
\psline[linewidth=0.6,linestyle=dotted](127.5,7.5)(127.5,45)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(2.5,30)(65,30)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(65,30)(127.5,30)
\pscustom[linewidth=0.6]{\psbezier(127.5,30)(129.7,30)(131.12,29.56)(132.23,28.54)
\psbezier(133.33,27.53)(133.8,26.22)(133.8,24.18)
\psbezier(133.8,22.13)(133.8,20.39)(133.8,18.34)
\psbezier(133.8,16.3)(133.33,14.99)(132.23,13.97)
\psbezier(131.12,12.95)(130.18,12.51)(129.08,12.51)
\psbezier(127.97,12.51)(127.5,12.51)(127.5,12.51)
\psbezier(127.5,12.51)(127.5,12.51)(127.5,12.51)
\psbezier(127.5,12.51)(127.5,12.51)(127.5,12.51)
}
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(127.5,12.5)(65,12.5)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(65,12.5)(2.5,12.5)
\rput[b](2.5,2.5){$t_\text{A}$}
\rput[b](65,2.5){$t_\text{B}$}
\rput[b](127.5,2.5){$t_\text{C}$}
\rput[bl](5,40){Benettin steps, store}
\rput[bl](5,35){$\bkwmat$ and $\mat{R}^\supF$}
\rput[bl](5,22.5){Iterate with $(\mat{R}^\supF)^{-1}$,}
\rput[bl](5,17.5){compute CLVs}
\rput[bl](67.5,40){Benettin steps, store $\mat{R}^\supF$}
\rput[bl](67.5,22.5){Iterate with $(\mat{R}^\supF)^{-1}$}
\rput[l](0,50){b)}
\end{pspicture}


==> methodSubs.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Aug 15 14:06:28 VOLST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="133.8" y-min="2.5" y-max="50" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(2.5,7.5);(2.5,7.5);(2.5,45);(2.5,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(65,7.5);(65,7.5);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-width= "0.6"
%	 points= "(127.5,7.5);(127.5,7.5);(127.5,45);(127.5,45)"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(2.5,30);(2.5,30);(65,30);(65,30)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(65,30);(65,30);(127.5,30);(127.5,30)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<smoothpolygon fill-style= "none"
%	 stroke-width= "0.6"
%	 closed= "false"
%	 points= "(127.5,30);(130.65,30);(133.8,27.09);(133.8,21.26);(133.8,15.43);(130.65,12.51);
%	(127.5,12.51);(127.5,12.51);(127.5,12.51);(127.5,12.51)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(127.5,12.5);(127.5,12.5);(65,12.5);(65,12.5)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<multicurve left-arrow= "t-bar-centered"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(65,12.5);(65,12.5);(2.5,12.5);(2.5,12.5)"
%	 arrow-global-scale-length= "2"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Benettin steps, store $\bkwmat$ and
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%trajectory points
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(67.5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Solve the basic system only,
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(67.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%store trajectory points
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(67.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Backward Benettin steps
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%Backward Benettin steps,
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(5,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%compute CLVs
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(2.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{A}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(65,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{B}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(127.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_\text{C}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a)
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(133.8,50)
\psline[linewidth=0.6,linestyle=dotted](2.5,7.5)(2.5,45)
\psline[linewidth=0.6,linestyle=dotted](65,7.5)(65,45)
\psline[linewidth=0.6,linestyle=dotted](127.5,7.5)(127.5,45)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(2.5,30)(65,30)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(65,30)(127.5,30)
\pscustom[linewidth=0.6]{\psbezier(127.5,30)(129.7,30)(131.12,29.56)(132.23,28.54)
\psbezier(133.33,27.53)(133.8,26.22)(133.8,24.18)
\psbezier(133.8,22.13)(133.8,20.39)(133.8,18.34)
\psbezier(133.8,16.3)(133.33,14.99)(132.23,13.97)
\psbezier(131.12,12.95)(130.18,12.51)(129.08,12.51)
\psbezier(127.97,12.51)(127.5,12.51)(127.5,12.51)
\psbezier(127.5,12.51)(127.5,12.51)(127.5,12.51)
\psbezier(127.5,12.51)(127.5,12.51)(127.5,12.51)
}
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(127.5,12.5)(65,12.5)
\psline[linewidth=0.6,arrowscale=1 2,arrowsize=2 2]{|->}(65,12.5)(2.5,12.5)
\rput[bl](5,40){Benettin steps, store $\bkwmat$ and}
\rput[bl](5,35){trajectory points}
\rput[bl](67.5,40){Solve the basic system only,}
\rput[bl](67.5,35){store trajectory points}
\rput[bl](67.5,22.5){Backward Benettin steps}
\rput[bl](5,22.5){Backward Benettin steps,}
\rput[bl](5,17.5){compute CLVs}
\rput[b](2.5,2.5){$t_\text{A}$}
\rput[b](65,2.5){$t_\text{B}$}
\rput[b](127.5,2.5){$t_\text{C}$}
\rput[l](0,50){a)}
\end{pspicture}


==> orthog.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jul 27 15:05:00 MSD 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="103.76" y-min="6.25" y-max="55" auto-bounding="true">
%<parallelogram fill-style= "vlines"
%	 stroke-style= "none"
%	 p3= "(103.76,35.58)"
%	 p2= "(65,10)"
%	 p1= "(5.25,10.16)"
%	 stroke-width= "0.15"
%	 fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(65,10);(65,10)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(5,50);(5,50)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(45,10);(45,10)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(35.2,29.86);(35.2,29.86)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(60,35);(60,35)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 stroke-width= "0.45"
%	 points= "(5,10);(5,10);(15,55);(15,55)"
%	 arrow-global-scale-width= "1.6"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(61.25,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{v}_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(58.24,36.55)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{v}_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(18.75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{v}_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(41.25,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{q}_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(29.73,29.63)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\vec{q}_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{q}_3$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command 
%\def\JPicScale{0.75}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(103.76,55)
\pspolygon[linewidth=0.15,linestyle=none,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](5.25,10.16)(65,10)(103.76,35.58)(44.01,35.74)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(65,10)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(5,50)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(45,10)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(35.2,29.86)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(60,35)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(5,10)(15,55)
\rput[tl](61.25,6.25){$\vec{v}_1$}
\rput[bl](58.24,36.55){$\vec{v}_2$}
\rput[tl](18.75,55){$\vec{v}_3$}
\rput[tl](41.25,6.25){$\vec{q}_1$}
\rput[br](29.73,29.63){$\vec{q}_2$}
\rput[bl](0,51.25){$\vec{q}_3$}
\end{pspicture}


==> volumeQR.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Aug 30 14:03:54 MSD 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.24" x-max="130.27" y-min="-27.92" y-max="58.75" auto-bounding="true">
%<parallelogram stroke-width= "0.15"
%	 p3= "(130.03,30)"
%	 p2= "(115,10)"
%	 p1= "(69.97,10)"
%	 fill-style= "vlines"
%	 fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 />
%<parallelogram stroke-width= "0.15"
%	 p3= "(35.08,10.23)"
%	 p2= "(48.49,37.07)"
%	 p1= "(21.66,50.48)"
%	 fill-style= "vlines"
%	 fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(70,10);(70,10);(115,10);(115,10)"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(8.24,23.65);(8.24,23.65);(21.66,50.48);(21.66,50.48)"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(8.24,23.65);(8.24,23.65);(35.08,10.23);(35.08,10.23)"
%	 />
%<circle stroke-width= "0.7"
%	 p3= "(100,35)"
%	 p2= "(76.62,53.48)"
%	 arrow-global-scale-width= "1.45"
%	 left-arrow= "head"
%	 p1= "(37.43,45.64)"
%	 fill-style= "none"
%	 closure= "open"
%	 arrow-global-scale-length= "2.5"
%	 />
%<text text-vert-align= "baseline"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(66.25,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fpropag(t_n,t_{n+1})$
%</text>
%<text text-vert-align= "bottom"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(12.3,39.59)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\vec{q}_2$
%</text>
%<text text-vert-align= "top"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(20.68,13.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\vec{q}_1$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(85,30);(85,30);(85,10);(85,10)"
%	 stroke-overstrike= "true"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(85,30);(85,30);(70,30);(70,30)"
%	 stroke-overstrike= "true"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(70,10);(70,10);(70,40);(70,40)"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(70,10);(70,10);(85,30);(85,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,11.25);(85,11.25);(85,8.75);(85,8.75)"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.45"
%	 arrow-global-scale-width= "1.6"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(70,10);(70,10);(100,10);(100,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(71.25,30);(71.25,30);(68.75,30);(68.75,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(115,29.75);(115,29.75);(115,10.25);(115,10.25)"
%	 stroke-overstrike= "true"
%	 />
%<text text-vert-align= "bottom"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(69.04,42.31)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vec{q}_2$
%</text>
%<text text-vert-align= "top"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(98.23,6.79)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vec{q}_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(84.73,6.79)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_{12}$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(109.46,6.79)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{v}_1=r_{11}\vec{q}_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(130.27,6.18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(66.34,30.04)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$r_{22}$
%</text>
%<text text-vert-align= "bottom"
%	 arrow-global-scale-width= "1.3"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(85.07,31.89)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\vec{v}_2$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
%\def\JPicScale{0.6}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(130.27,58.75)
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](69.97,10)(115,10)(130.03,30)(85,30)
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](21.66,50.48)(48.49,37.07)(35.08,10.23)(8.25,23.64)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(70,10)(115,10)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(8.24,23.65)(21.66,50.48)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(8.24,23.65)(35.08,10.23)
\rput{0}(64.19,13.73){\psellipticarc[linewidth=0.7,arrowscale=1.45 2.5]{<-}(0,0)(41.65,41.65){30.71}{129.99}}
\rput[B](66.25,58.75){$\fpropag(t_n,t_{n+1})$}
\rput[br](12.3,39.59){$\vec{q}_2$}
\rput[tr](20.68,13.38){$\vec{q}_1$}
\psline[linestyle=dotted,border=0.3](85,30)(85,10)
\psline[linestyle=dotted,border=0.3](85,30)(70,30)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(70,10)(70,40)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(70,10)(85,30)
\psline(85,11.25)(85,8.75)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(70,10)(100,10)
\psline(71.25,30)(68.75,30)
\psline[linestyle=dotted,border=0.3](115,29.75)(115,10.25)
\rput[b](69.04,42.31){$\vec{q}_2$}
\rput[t](98.23,6.79){$\vec{q}_1$}
\rput[t](84.73,6.79){$r_{12}$}
\rput[tl](109.46,6.79){$\vec{v}_1=r_{11}\vec{q}_1$}
\rput[tl](130.27,6.18){}
\rput[Br](66.34,30.04){$r_{22}$}
\rput[bl](85.07,31.89){$\vec{v}_2$}
\end{pspicture}


==> volume_bkw.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jul 10 11:55:05 MSD 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6.47" x-max="116.45" y-min="-7.76" y-max="64.36" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(75.77,33.54);(75.77,33.54);(90.09,7.16);(90.09,7.16)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<circle right-arrow= "head"
%	 fill-style= "none"
%	 p3= "(87.82,42.65)"
%	 p2= "(65.82,59.87)"
%	 p1= "(29.36,46.24)"
%	 closure= "open"
%	 arrow-global-scale-length= "2.5"
%	 arrow-global-scale-width= "1.45"
%	 stroke-width= "0.7"
%	 />
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60.37,64.36)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fpropag(t_1,t_2)^{-1}$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(20.24,52.34)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\sigma_1^{-1}\rsingvec_1$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(100.9,49.49)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\lsingvec_1$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(87.78,6.45)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\lsingvec_2$
%</text>
%<parallelogram fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 fill-style= "vlines"
%	 p3= "(90.09,7.16)"
%	 p2= "(116.45,21.48)"
%	 p1= "(102.14,47.84)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(49.49,10.19)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\sigma_2^{-1}\rsingvec_2$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(75.77,33.54);(75.77,33.54);(102.14,47.84);(102.14,47.84)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<parallelogram fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 fill-style= "vlines"
%	 p3= "(55.94,30.47)"
%	 p2= "(46.92,12.59)"
%	 p1= "(6.47,32.98)"
%	 stroke-width= "0.15"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(6.56,33.22);(6.56,33.22);(15.45,50.63);(15.45,50.63)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(6.56,33.22);(6.56,33.22);(46.79,12.72);(46.79,12.72)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command 
%\def\JPicScale{0.6}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(116.45,64.36)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(75.77,33.54)(90.09,7.16)
\rput{0}(57.49,26.57){\psellipticarc[linewidth=0.7,arrowscale=1.45 2.5]{->}(0,0)(34.33,34.33){27.94}{145.03}}
\rput[B](60.37,64.36){$\fpropag(t_1,t_2)^{-1}$}
\rput[br](20.24,52.34){$\sigma_1^{-1}\rsingvec_1$}
\rput[bl](100.9,49.49){$\lsingvec_1$}
\rput[tr](87.78,6.45){$\lsingvec_2$}
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](102.14,47.84)(116.45,21.48)(90.09,7.16)(75.78,33.52)
\rput[tr](49.49,10.19){$\sigma_2^{-1}\rsingvec_2$}
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(75.77,33.54)(102.14,47.84)
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](6.47,32.98)(46.92,12.59)(55.94,30.47)(15.49,50.86)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(6.56,33.22)(15.45,50.63)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(6.56,33.22)(46.79,12.72)
\end{pspicture}


==> volume_fwd.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jul 10 11:53:55 MSD 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.24" x-max="121.72" y-min="-5.19" y-max="58.91" auto-bounding="true">
%<parallelogram fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 fill-style= "vlines"
%	 p3= "(121.72,34.65)"
%	 p2= "(77.82,10.71)"
%	 p1= "(68.24,28.27)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-hatch-sep= "2"
%	 fill-hatch-width= "0.25"
%	 fill-style= "vlines"
%	 p3= "(35.08,9.85)"
%	 p2= "(48.49,36.69)"
%	 p1= "(21.66,50.1)"
%	 stroke-width= "0.15"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(8.24,23.27);(8.24,23.27);(21.66,50.1);(21.66,50.1)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(8.24,23.27);(8.24,23.27);(35.08,9.85);(35.08,9.85)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(68.24,28.27);(68.24,28.27);(112.14,52.21);(112.14,52.21)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 arrow-global-scale-length= "1.8"
%	 points= "(68.24,28.27);(68.24,28.27);(77.82,10.71);(77.82,10.71)"
%	 arrow-global-scale-width= "1.6"
%	 stroke-width= "0.45"
%	 />
%<circle fill-style= "none"
%	 left-arrow= "head"
%	 p3= "(85.26,42.19)"
%	 p2= "(66.85,55.07)"
%	 p1= "(37.4,46.15)"
%	 closure= "open"
%	 arrow-global-scale-length= "2.5"
%	 arrow-global-scale-width= "1.45"
%	 stroke-width= "0.7"
%	 />
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "baseline"
%	 anchor-point= "(66.66,58.91)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fpropag(t_1,t_2)$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(21.92,52.03)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\rsingvec_1$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(113.33,53.97)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\sigma_1\lsingvec_1$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(78.04,8.3)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\sigma_2\lsingvec_2$
%</text>
%<text fill-style= "none"
%	 left-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(35.68,7.74)"
%	 arrow-global-scale-width= "1.3"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\rsingvec_2$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command 
%\def\JPicScale{0.6}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(121.72,58.91)
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](68.24,28.27)(77.82,10.71)(121.72,34.65)(112.14,52.21)
\pspolygon[linewidth=0.15,fillstyle=vlines,hatchwidth=0.25,hatchsep=2](21.66,50.1)(48.49,36.69)(35.08,9.85)(8.25,23.26)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(8.24,23.27)(21.66,50.1)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(8.24,23.27)(35.08,9.85)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(68.24,28.27)(112.14,52.21)
\psline[linewidth=0.45,arrowscale=1.6 1.8]{->}(68.24,28.27)(77.82,10.71)
\rput{0}(59.77,25.36){\psellipticarc[linewidth=0.7,arrowscale=1.45 2.5]{<-}(0,0)(30.54,30.54){33.44}{137.1}}
\rput[B](66.66,58.91){$\fpropag(t_1,t_2)$}
\rput[br](21.92,52.03){$\rsingvec_1$}
\rput[br](113.33,53.97){$\sigma_1\lsingvec_1$}
\rput[tr](78.04,8.3){$\sigma_2\lsingvec_2$}
\rput[tr](35.68,7.74){$\rsingvec_2$}
\end{pspicture}

